Results on pattern avoidance in parking functions

In this paper, we mainly study two notions of pattern avoidance in parking functions. First, for any collection of length 3 patterns, we compute the number of parking functions of size $n$ that avoid them under the first notion. This is motivated by the recent work of Adeniran and Pudwell, who obtained analogous results using a second notion of pattern avoidance. Then, we provide new purely bijective proofs for two of their results, and improve the formula of another one. Finally, we apply similar enumeration techniques to the work of Novelli and Thibon on certain Hopf algebras of generalised parking functions, and compute their graded dimensions.

==> 123132big.tex <==
\renewcommand{\arraystretch}{1.2}
\newcolumntype{C}{ >{\centering\arraybackslash} m{1.8cm} }
\newcolumntype{D}{ >{\centering\arraybackslash} m{4.9cm} }

\begin{tabular}{c||c|c|c|c|c|c|c|c}
  block & $\{24\}$ & $\{23,25\}$ & $\{21\}$ & $\emptyset$ & $\{20\}$ & $\{19,22\}$ & $\{17\}$ & $\{16,18\}$ \\\hline
  cluster number & 1 & 1 & 2 & 1 & 2 & 2 & 3 & 3
\end{tabular}

\mbox{}

\mbox{}

\begin{tabular}{c||c|c|c|c|c|c|c|c}
  block & $\{15\}$ & $\{14\}$ & $\emptyset$ & $\{13\}$ & $\{12\}$ & $\{10\}$ & $\{9\}$ & $\{8,11\}$\\\hline
  cluster number & 4 & 4 & 3 & 4 & 4 & 5 & 5 & 5
\end{tabular}

\mbox{}

\mbox{}

\begin{tabular}{c||c|c|c|c|c|c|c|c|c}
  block & $\{6\}$ & $\{5,7\}$ & $\{3\}$ & $\emptyset$ & $\{2\}$ & $\{1\}$ & $\emptyset$ & $\{4\}$ & $\emptyset$\\\hline
  cluster number & 6 & 6 & 7 & 6 & 7 & 7 & 5 & 7 & 2
\end{tabular}

\mbox{}

\mbox{}

\begin{tabular}{c||c|c|c|c|c|c|c}
  cluster number & 1 & 2 & 3 & 4 & 5 & 6 & 7\\\hline
  cluster type & jump & jump & jump & extend & jump & jump & branch
\end{tabular}

\mbox{}

\mbox{}

\begin{tabular}{CDCD}
$\xrightarrow{\mbox{    }\mbox{\normalsize initialise}\mbox{    }}$ & 
\begin{tikzpicture}
\draw[red,thick] (0,0) -- (0,-0.5);


\draw (0,0) node(root)[inner sep=0.3ex,circle,fill=black]{};
\draw (0,-0.5) node(0)[inner sep=0.15ex,circle,fill=black]{};
\end{tikzpicture}
& $\xrightarrow{\mbox{    }\mbox{\normalsize $\Phi_4(f_7)$}\mbox{    }}$ & 
\begin{tikzpicture}
\draw (0,0) -- (0,-0.5);
\draw[red,thick] (0,-0.5) -- (0.5,-1) -- (0.5,-2);
\draw[red,thick] (0,-0.5) -- (-0.5,-1);




\draw (0,0) node(root)[inner sep=0.3ex,circle,fill=black]{};
\draw (0,-0.5) node(0)[inner sep=0.15ex,circle,fill=black]{};
\draw (0.5,-1) node(1)[inner sep=0.15ex,circle,fill=black]{};
\draw (0.5,-1.5) node(2)[inner sep=0.15ex,circle,fill=black]{};
\draw (0.5,-2) node(3)[inner sep=0.15ex,circle,fill=black]{};
\draw (-0.5,-1) node(4)[inner sep=0.15ex,circle,fill=black]{};



\node [right] at (0) {\tiny 0};
\node [right] at (1) {\tiny 1};
\node [right] at (2) {\tiny 2};
\node [right] at (3) {\tiny 3};
\node [right] at (4) {\tiny 4};
\end{tikzpicture}\\

 
 
$\xrightarrow{\mbox{    }\mbox{\normalsize $\Phi_7(f_6)$}\mbox{    }}$ & 
\begin{tikzpicture}
\draw (0,0) -- (0,-0.5);
\draw (-0.5,-1) -- (0,-0.5) -- (0.5,-1) -- (0.5,-1.5) -- (1,-2);
\draw[red,thick] (0,-2) -- (0.5,-1.5) -- (0.5,-2.5);




\draw (0,0) node(root)[inner sep=0.3ex,circle,fill=black]{};
\draw (0,-0.5) node(0)[inner sep=0.15ex,circle,fill=black]{};
\draw (0.5,-1) node(1)[inner sep=0.15ex,circle,fill=black]{};
\draw (0.5,-1.5) node(2)[inner sep=0.15ex,circle,fill=black]{};
\draw (1,-2) node(3)[inner sep=0.15ex,circle,fill=black]{};
\draw (-0.5,-1) node(4)[inner sep=0.15ex,circle,fill=black]{};
\draw (0.5,-2) node(5)[inner sep=0.15ex,circle,fill=black]{};
\draw (0.5,-2.5) node(6)[inner sep=0.15ex,circle,fill=black]{};
\draw (0,-2) node(7)[inner sep=0.15ex,circle,fill=black]{};



\node [right] at (0) {\tiny 0};
\node [right] at (1) {\tiny 1};
\node [right] at (2) {\tiny 2};
\node [right] at (3) {\tiny 3};
\node [right] at (4) {\tiny 4};
\node [right] at (5) {\tiny 5};
\node [right] at (6) {\tiny 6};
\node [right] at (7) {\tiny 7};
\end{tikzpicture} & $\xrightarrow{\mbox{    }\mbox{\normalsize $\Phi_{11}(f_5)$}\mbox{    }}$ &
\begin{tikzpicture}
\draw (0,0) -- (0,-0.5) -- (0.25,-1);
\draw (-0.25,-1) -- (0,-0.5) -- (0.75,-1) -- (0.75,-1.5) -- (1.25,-2);
\draw (0.25,-2) -- (0.75,-1.5) -- (0.75,-2.5);
\draw[red,thick] (-0.75,-1) -- (0,-0.5) -- (-0.25,-1) -- (-0.25,-2);


\draw (0,0) node(root)[inner sep=0.3ex,circle,fill=black]{};
\draw (0,-0.5) node(0)[inner sep=0.15ex,circle,fill=black]{};
\draw (0.75,-1) node(1)[inner sep=0.15ex,circle,fill=black]{};
\draw (0.75,-1.5) node(2)[inner sep=0.15ex,circle,fill=black]{};
\draw (1.25,-2) node(3)[inner sep=0.15ex,circle,fill=black]{};
\draw (0.25,-1) node(4)[inner sep=0.15ex,circle,fill=black]{};
\draw (0.75,-2) node(5)[inner sep=0.15ex,circle,fill=black]{};
\draw (0.75,-2.5) node(6)[inner sep=0.15ex,circle,fill=black]{};
\draw (0.25,-2) node(7)[inner sep=0.15ex,circle,fill=black]{};
\draw (-0.25,-1) node(8)[inner sep=0.15ex,circle,fill=black]{};
\draw (-0.25,-1.5) node(9)[inner sep=0.15ex,circle,fill=black]{};
\draw (-0.25,-2) node(10)[inner sep=0.15ex,circle,fill=black]{};
\draw (-0.75,-1) node(11)[inner sep=0.15ex,circle,fill=black]{};


\node [right] at (0) {\tiny 0};
\node [right] at (1) {\tiny 1};
\node [right] at (2) {\tiny 2};
\node [right] at (3) {\tiny 3};
\node [right] at (4) {\tiny 4};
\node [right] at (5) {\tiny 5};
\node [right] at (6) {\tiny 6};
\node [right] at (7) {\tiny 7};
\node [right] at (8) {\tiny 8};
\node [right] at (9) {\tiny 9};
\node [right] at (10) {\tiny 10};
\node [right] at (11) {\tiny 11};
\end{tikzpicture}\\



$\xrightarrow{\mbox{    }\mbox{\normalsize $\Phi_{15}(f_4)$}\mbox{    }}$ &
\begin{tikzpicture}
\draw (0,0) -- (0,-0.5) -- (0.25,-1);
\draw (-0.25,-1) -- (0,-0.5) -- (0.75,-1) -- (0.75,-1.5) -- (1.25,-2);
\draw (0.25,-2) -- (0.75,-1.5) -- (0.75,-2.5);
\draw (-0.75,-1) -- (0,-0.5) -- (-0.25,-1) -- (-0.25,-2);
\draw[red,thick] (-0.75,-1) -- (-0.75,-3);


\draw (0,0) node(root)[inner sep=0.3ex,circle,fill=black]{};
\draw (0,-0.5) node(0)[inner sep=0.15ex,circle,fill=black]{};
\draw (0.75,-1) node(1)[inner sep=0.15ex,circle,fill=black]{};
\draw (0.75,-1.5) node(2)[inner sep=0.15ex,circle,fill=black]{};
\draw (1.25,-2) node(3)[inner sep=0.15ex,circle,fill=black]{};
\draw (0.25,-1) node(4)[inner sep=0.15ex,circle,fill=black]{};
\draw (0.75,-2) node(5)[inner sep=0.15ex,circle,fill=black]{};
\draw (0.75,-2.5) node(6)[inner sep=0.15ex,circle,fill=black]{};
\draw (0.25,-2) node(7)[inner sep=0.15ex,circle,fill=black]{};
\draw (-0.25,-1) node(8)[inner sep=0.15ex,circle,fill=black]{};
\draw (-0.25,-1.5) node(9)[inner sep=0.15ex,circle,fill=black]{};
\draw (-0.25,-2) node(10)[inner sep=0.15ex,circle,fill=black]{};
\draw (-0.75,-1) node(11)[inner sep=0.15ex,circle,fill=black]{};
\draw (-0.75,-1.5) node(12)[inner sep=0.15ex,circle,fill=black]{};
\draw (-0.75,-2) node(13)[inner sep=0.15ex,circle,fill=black]{};
\draw (-0.75,-2.5) node(14)[inner sep=0.15ex,circle,fill=black]{};
\draw (-0.75,-3) node(15)[inner sep=0.15ex,circle,fill=black]{};


\node [right] at (0) {\tiny 0};
\node [right] at (1) {\tiny 1};
\node [right] at (2) {\tiny 2};
\node [right] at (3) {\tiny 3};
\node [right] at (4) {\tiny 4};
\node [right] at (5) {\tiny 5};
\node [right] at (6) {\tiny 6};
\node [right] at (7) {\tiny 7};
\node [right] at (8) {\tiny 8};
\node [right] at (9) {\tiny 9};
\node [right] at (10) {\tiny 10};
\node [right] at (11) {\tiny 11};
\node [right] at (12) {\tiny 12};
\node [right] at (13) {\tiny 13};
\node [right] at (14) {\tiny 14};
\node [right] at (15) {\tiny 15};
\end{tikzpicture} & $\xrightarrow{\mbox{    }\mbox{\normalsize $\Phi_{18}(f_3)$}\mbox{    }}$ &
\begin{tikzpicture}
\draw (0,0) -- (0,-0.5) -- (0.25,-1);
\draw (-0.25,-1) -- (0,-0.5) -- (0.75,-1) -- (0.75,-1.5) -- (1.25,-2);
\draw (0.25,-2) -- (0.75,-1.5) -- (0.75,-2.5);
\draw (-0.75,-1) -- (0,-0.5) -- (-0.25,-1) -- (-0.25,-2);
\draw (-0.75,-1) -- (-0.75,-3);
\draw[red,thick] (-1.75,-2) -- (-0.75,-1.5) -- (-1.25,-2) -- (-1.25,-2.5);


\draw (0,0) node(root)[inner sep=0.3ex,circle,fill=black]{};
\draw (0,-0.5) node(0)[inner sep=0.15ex,circle,fill=black]{};
\draw (0.75,-1) node(1)[inner sep=0.15ex,circle,fill=black]{};
\draw (0.75,-1.5) node(2)[inner sep=0.15ex,circle,fill=black]{};
\draw (1.25,-2) node(3)[inner sep=0.15ex,circle,fill=black]{};
\draw (0.25,-1) node(4)[inner sep=0.15ex,circle,fill=black]{};
\draw (0.75,-2) node(5)[inner sep=0.15ex,circle,fill=black]{};
\draw (0.75,-2.5) node(6)[inner sep=0.15ex,circle,fill=black]{};
\draw (0.25,-2) node(7)[inner sep=0.15ex,circle,fill=black]{};
\draw (-0.25,-1) node(8)[inner sep=0.15ex,circle,fill=black]{};
\draw (-0.25,-1.5) node(9)[inner sep=0.15ex,circle,fill=black]{};
\draw (-0.25,-2) node(10)[inner sep=0.15ex,circle,fill=black]{};
\draw (-0.75,-1) node(11)[inner sep=0.15ex,circle,fill=black]{};
\draw (-0.75,-1.5) node(12)[inner sep=0.15ex,circle,fill=black]{};
\draw (-0.75,-2) node(13)[inner sep=0.15ex,circle,fill=black]{};
\draw (-0.75,-2.5) node(14)[inner sep=0.15ex,circle,fill=black]{};
\draw (-0.75,-3) node(15)[inner sep=0.15ex,circle,fill=black]{};
\draw (-1.25,-2) node(16)[inner sep=0.15ex,circle,fill=black]{};
\draw (-1.25,-2.5) node(17)[inner sep=0.15ex,circle,fill=black]{};
\draw (-1.75,-2) node(18)[inner sep=0.15ex,circle,fill=black]{};


\node [right] at (0) {\tiny 0};
\node [right] at (1) {\tiny 1};
\node [right] at (2) {\tiny 2};
\node [right] at (3) {\tiny 3};
\node [right] at (4) {\tiny 4};
\node [right] at (5) {\tiny 5};
\node [right] at (6) {\tiny 6};
\node [right] at (7) {\tiny 7};
\node [right] at (8) {\tiny 8};
\node [right] at (9) {\tiny 9};
\node [right] at (10) {\tiny 10};
\node [right] at (11) {\tiny 11};
\node [right] at (12) {\tiny 12};
\node [right] at (13) {\tiny 13};
\node [right] at (14) {\tiny 14};
\node [right] at (15) {\tiny 15};
\node [right] at (16) {\tiny 16};
\node [right] at (17) {\tiny 17};
\node [right] at (18) {\tiny 18};
\end{tikzpicture}\\



$\xrightarrow{\mbox{    }\mbox{\normalsize $\Phi_{22}(f_2)$}\mbox{    }}$ &
\begin{tikzpicture}
\draw[red,thick] (-1.5,-0.5) -- (0,0) -- (-1,-0.5) -- (-1,-1.5);



\draw (0,0) node(root)[inner sep=0.3ex,circle,fill=black]{};
\draw (0.75,-0.5) node(0)[inner sep=0.15ex,circle,fill=black]{};
\draw (1.5,-1) node(1)[inner sep=0.15ex,circle,fill=black]{};
\draw (1.5,-1.5) node(2)[inner sep=0.15ex,circle,fill=black]{};
\draw (2,-2) node(3)[inner sep=0.15ex,circle,fill=black]{};
\draw (1,-1) node(4)[inner sep=0.15ex,circle,fill=black]{};
\draw (1.5,-2) node(5)[inner sep=0.15ex,circle,fill=black]{};
\draw (1.5,-2.5) node(6)[inner sep=0.15ex,circle,fill=black]{};
\draw (1,-2) node(7)[inner sep=0.15ex,circle,fill=black]{};
\draw (0.5,-1) node(8)[inner sep=0.15ex,circle,fill=black]{};
\draw (0.5,-1.5) node(9)[inner sep=0.15ex,circle,fill=black]{};
\draw (0.5,-2) node(10)[inner sep=0.15ex,circle,fill=black]{};
\draw (0,-1) node(11)[inner sep=0.15ex,circle,fill=black]{};
\draw (0,-1.5) node(12)[inner sep=0.15ex,circle,fill=black]{};
\draw (0,-2) node(13)[inner sep=0.15ex,circle,fill=black]{};
\draw (0,-2.5) node(14)[inner sep=0.15ex,circle,fill=black]{};
\draw (0,-3) node(15)[inner sep=0.15ex,circle,fill=black]{};
\draw (-0.5,-2) node(16)[inner sep=0.15ex,circle,fill=black]{};
\draw (-0.5,-2.5) node(17)[inner sep=0.15ex,circle,fill=black]{};
\draw (-1,-2) node(18)[inner sep=0.15ex,circle,fill=black]{};
\draw (-1,-0.5) node(19)[inner sep=0.15ex,circle,fill=black]{};
\draw (-1,-1) node(20)[inner sep=0.15ex,circle,fill=black]{};
\draw (-1,-1.5) node(21)[inner sep=0.15ex,circle,fill=black]{};
\draw (-1.5,-0.5) node(22)[inner sep=0.15ex,circle,fill=black]{};




\node [right] at (0) {\tiny 0};
\node [right] at (1) {\tiny 1};
\node [right] at (2) {\tiny 2};
\node [right] at (3) {\tiny 3};
\node [right] at (4) {\tiny 4};
\node [right] at (5) {\tiny 5};
\node [right] at (6) {\tiny 6};
\node [right] at (7) {\tiny 7};
\node [right] at (8) {\tiny 8};
\node [right] at (9) {\tiny 9};
\node [right] at (10) {\tiny 10};
\node [right] at (11) {\tiny 11};
\node [right] at (12) {\tiny 12};
\node [right] at (13) {\tiny 13};
\node [right] at (14) {\tiny 14};
\node [right] at (15) {\tiny 15};
\node [right] at (16) {\tiny 16};
\node [right] at (17) {\tiny 17};
\node [right] at (18) {\tiny 18};
\node [right] at (19) {\tiny 19};
\node [right] at (20) {\tiny 20};
\node [right] at (21) {\tiny 21};
\node [left] at (22) {\tiny 22};






\draw (root) -- (0);
\draw (0) -- (1);
\draw (0) -- (4);
\draw (1) -- (2);
\draw (2) -- (3);
\draw (2) -- (6);
\draw (2) -- (7);
\draw (0) -- (8);
\draw (8) -- (10);
\draw (0) -- (11);
\draw (11) -- (15);
\draw (12) -- (16);
\draw (12) -- (18);
\draw (16) -- (17);
\end{tikzpicture} & $\xrightarrow{\mbox{    }\mbox{\normalsize $\Phi_{25}(f_1)$}\mbox{    }}$ &
\begin{tikzpicture}
\draw[red,thick] (-2,-1.5) -- (-1,-1) -- (-1.5,-1.5) -- (-1.5,-2);


\draw (0,0) node(root)[inner sep=0.3ex,circle,fill=black]{};
\draw (0.75,-0.5) node(0)[inner sep=0.15ex,circle,fill=black]{};
\draw (1.5,-1) node(1)[inner sep=0.15ex,circle,fill=black]{};
\draw (1.5,-1.5) node(2)[inner sep=0.15ex,circle,fill=black]{};
\draw (2,-2) node(3)[inner sep=0.15ex,circle,fill=black]{};
\draw (1,-1) node(4)[inner sep=0.15ex,circle,fill=black]{};
\draw (1.5,-2) node(5)[inner sep=0.15ex,circle,fill=black]{};
\draw (1.5,-2.5) node(6)[inner sep=0.15ex,circle,fill=black]{};
\draw (1,-2) node(7)[inner sep=0.15ex,circle,fill=black]{};
\draw (0.5,-1) node(8)[inner sep=0.15ex,circle,fill=black]{};
\draw (0.5,-1.5) node(9)[inner sep=0.15ex,circle,fill=black]{};
\draw (0.5,-2) node(10)[inner sep=0.15ex,circle,fill=black]{};
\draw (0,-1) node(11)[inner sep=0.15ex,circle,fill=black]{};
\draw (0,-1.5) node(12)[inner sep=0.15ex,circle,fill=black]{};
\draw (0,-2) node(13)[inner sep=0.15ex,circle,fill=black]{};
\draw (0,-2.5) node(14)[inner sep=0.15ex,circle,fill=black]{};
\draw (0,-3) node(15)[inner sep=0.15ex,circle,fill=black]{};
\draw (-0.5,-2) node(16)[inner sep=0.15ex,circle,fill=black]{};
\draw (-0.5,-2.5) node(17)[inner sep=0.15ex,circle,fill=black]{};
\draw (-1,-2) node(18)[inner sep=0.15ex,circle,fill=black]{};
\draw (-1,-0.5) node(19)[inner sep=0.15ex,circle,fill=black]{};
\draw (-1,-1) node(20)[inner sep=0.15ex,circle,fill=black]{};
\draw (-1,-1.5) node(21)[inner sep=0.15ex,circle,fill=black]{};
\draw (-1.5,-0.5) node(22)[inner sep=0.15ex,circle,fill=black]{};
\draw (-1.5,-1.5) node(23)[inner sep=0.15ex,circle,fill=black]{};
\draw (-1.5,-2) node(24)[inner sep=0.15ex,circle,fill=black]{};
\draw (-2,-1.5) node(25)[inner sep=0.15ex,circle,fill=black]{};




\node [right] at (0) {\tiny 0};
\node [right] at (1) {\tiny 1};
\node [right] at (2) {\tiny 2};
\node [right] at (3) {\tiny 3};
\node [right] at (4) {\tiny 4};
\node [right] at (5) {\tiny 5};
\node [right] at (6) {\tiny 6};
\node [right] at (7) {\tiny 7};
\node [right] at (8) {\tiny 8};
\node [right] at (9) {\tiny 9};
\node [right] at (10) {\tiny 10};
\node [right] at (11) {\tiny 11};
\node [right] at (12) {\tiny 12};
\node [right] at (13) {\tiny 13};
\node [right] at (14) {\tiny 14};
\node [right] at (15) {\tiny 15};
\node [right] at (16) {\tiny 16};
\node [right] at (17) {\tiny 17};
\node [right] at (18) {\tiny 18};
\node [right] at (19) {\tiny 19};
\node [right] at (20) {\tiny 20};
\node [right] at (21) {\tiny 21};
\node [left] at (22) {\tiny 22};
\node [right] at (23) {\tiny 23};
\node [left] at (24) {\tiny 24};
\node [left] at (25) {\tiny 25};






\draw (root) -- (0);
\draw (0) -- (1);
\draw (0) -- (4);
\draw (1) -- (2);
\draw (2) -- (3);
\draw (2) -- (6);
\draw (2) -- (7);
\draw (0) -- (8);
\draw (8) -- (10);
\draw (0) -- (11);
\draw (11) -- (15);
\draw (12) -- (16);
\draw (12) -- (18);
\draw (16) -- (17);
\draw (root) -- (19);
\draw (19) -- (21);
\draw (root) -- (22);
\end{tikzpicture}
\end{tabular}

==> 123132example.tex <==
\renewcommand{\arraystretch}{1.2}
\newcolumntype{C}{ >{\centering\arraybackslash} m{0.8cm} }
\newcolumntype{D}{ >{\centering\arraybackslash} m{1.8cm} }
\newcolumntype{E}{ >{\centering\arraybackslash} m{2.4cm} }
\newcolumntype{F}{ >{\centering\arraybackslash} m{3cm} }

\begin{tabular}{F>{\centering\arraybackslash} m{0.1cm}F}
\begin{tabular}{|C|C|}
\hline $f$ & $()$\\\hline
$T$ & \begin{tikzpicture}
\draw (0,0.2) node{};
\draw (0,0) node(root)[inner sep=0.3ex,circle,fill=black]{};
\draw (0,-0.5) node(0)[inner sep=0.15ex,circle,fill=black]{};
\node [left] at (0,-0.5) {\tiny 0};
\draw (root) -- (0);
\end{tikzpicture}\\\hline
\end{tabular}  & \quad & \begin{tabular}{|C|C|}
\hline$f$ & $(\{1\})$\\\hline
$T$ & \begin{tikzpicture}
\draw (0,0.2) node{};
\draw (0,0) node(root)[inner sep=0.3ex,circle,fill=black]{};
\draw (0,-0.25) node(0)[inner sep=0.15ex,circle,fill=black]{};
\node [left] at (0,-0.25) {\tiny 0};
\draw (0,-0.5) node(1)[inner sep=0.15ex,circle,fill=black]{};
\node [left] at (0,-0.5) {\tiny 1};
\draw (root) -- (1);
\end{tikzpicture}\\\hline
\end{tabular}\\
\end{tabular}

\vspace{0.2cm}

\begin{tabular}{|C|D|D|D|}
\hline$f$ & $(\{1\},\{2\})$ & $(\{1,2\},\emptyset)$ & $(\{2\},\{1\})$ \\\hline
$T$ & \begin{tikzpicture}
\draw (0,0.2) node{};
\draw (0,0) node(root)[inner sep=0.3ex,circle,fill=black]{};
\draw (0,-0.4) node(0)[inner sep=0.15ex,circle,fill=black]{};
\node [left] at (0,-0.4) {\tiny 0};
\draw (0.5,-0.75) node(1)[inner sep=0.15ex,circle,fill=black]{};
\node [right] at (0.5,-0.75) {\tiny 1};
\draw (-0.5,-0.75) node(2)[inner sep=0.15ex,circle,fill=black]{};
\node [left] at (-0.5,-0.75) {\tiny 2};
\draw (root) -- (0);
\draw (1) -- (0);
\draw (2) -- (0);
\end{tikzpicture} & \begin{tikzpicture}
\draw (0,0.2) node{};
\draw (0,0) node(root)[inner sep=0.3ex,circle,fill=black]{};
\draw (0,-0.5) node(1)[inner sep=0.15ex,circle,fill=black]{};
\node [left] at (0,-0.5) {\tiny 1};
\draw (0.5,-0.5) node(0)[inner sep=0.15ex,circle,fill=black]{};
\node [right] at (0.5,-0.5) {\tiny 0};
\draw (-0.5,-0.5) node(2)[inner sep=0.15ex,circle,fill=black]{};
\node [left] at (-0.5,-0.5) {\tiny 2};
\draw (root) -- (0);
\draw (root) -- (1);
\draw (root) -- (2);
\end{tikzpicture} & \begin{tikzpicture}
\draw (0,0.2) node{};
\draw (0,0) node(root)[inner sep=0.3ex,circle,fill=black]{};
\draw (0,-0.25) node(0)[inner sep=0.15ex,circle,fill=black]{};
\node [left] at (0,-0.25) {\tiny 0};
\draw (0,-0.5) node(1)[inner sep=0.15ex,circle,fill=black]{};
\node [left] at (0,-0.5) {\tiny 1};
\draw (0,-0.75) node(2)[inner sep=0.15ex,circle,fill=black]{};
\node [left] at (0,-0.75) {\tiny 2};
\draw (root) -- (2);
\end{tikzpicture}\\\hline
\end{tabular}

\vspace{0.2cm}


\begin{tabular}{|C|E|E|E|E|}
\hline$f$ & $(\{2\},\{1\},\{3\})$ & $(\{2\},\{1,3\},\emptyset)$ & $(\{2\},\{3\},\{1\})$ & $(\{2,3\},\{1\},\emptyset)$ \\\hline
$T$ & \begin{tikzpicture}
\draw (0,0.2) node{};
\draw (0,0) node(root)[inner sep=0.3ex,circle,fill=black]{};
\draw (0,-0.3) node(0)[inner sep=0.15ex,circle,fill=black]{};
\node [left] at (0,-0.3) {\tiny 0};
\draw (0.5,-0.6) node(1)[inner sep=0.15ex,circle,fill=black]{};
\node [right] at (0.5,-0.6) {\tiny 1};
\draw (0.5,-0.9) node(2)[inner sep=0.15ex,circle,fill=black]{};
\node [right] at (0.5,-0.9) {\tiny 2};
\draw (-0.5,-0.6) node(3)[inner sep=0.15ex,circle,fill=black]{};
\node [left] at (-0.5,-0.6) {\tiny 3};
\draw (root) -- (0);
\draw (1) -- (0);
\draw (3) -- (0);
\draw (1) -- (2);
\end{tikzpicture} & \begin{tikzpicture}
\draw (0,0.2) node{};
\draw (0,0) node(root)[inner sep=0.3ex,circle,fill=black]{};
\draw (0,-0.45) node(1)[inner sep=0.15ex,circle,fill=black]{};
\node [left] at (0,-0.45) {\tiny 1};
\draw (0,-0.9) node(2)[inner sep=0.15ex,circle,fill=black]{};
\node [left] at (0,-0.9) {\tiny 2};
\draw (0.5,-0.45) node(0)[inner sep=0.15ex,circle,fill=black]{};
\node [right] at (0.5,-0.45) {\tiny 0};
\draw (-0.5,-0.45) node(3)[inner sep=0.15ex,circle,fill=black]{};
\node [left] at (-0.5,-0.45) {\tiny 3};
\draw (root) -- (0);
\draw (root) -- (3);
\draw (root) -- (2);
\end{tikzpicture} & \begin{tikzpicture}
\draw (0,0.2) node{};
\draw (0,0) node(root)[inner sep=0.3ex,circle,fill=black]{};
\draw (0,-0.3) node(0)[inner sep=0.15ex,circle,fill=black]{};
\node [left] at (0,-0.3) {\tiny 0};
\draw (0,-0.6) node(1)[inner sep=0.15ex,circle,fill=black]{};
\node [left] at (0,-0.6) {\tiny 1};
\draw (0.5,-0.9) node(2)[inner sep=0.15ex,circle,fill=black]{};
\node [right] at (0.5,-0.9) {\tiny 2};
\draw (-0.5,-0.9) node(3)[inner sep=0.15ex,circle,fill=black]{};
\node [left] at (-0.5,-0.9) {\tiny 3};
\draw (root) -- (1);
\draw (2) -- (1);
\draw (3) -- (1);
\end{tikzpicture} & \begin{tikzpicture}
\draw (0,0.2) node{};
\draw (0,0) node(root)[inner sep=0.3ex,circle,fill=black]{};
\draw (0,-0.45) node(2)[inner sep=0.15ex,circle,fill=black]{};
\node [left] at (0,-0.45) {\tiny 2};
\draw (0.5,-0.9) node(1)[inner sep=0.15ex,circle,fill=black]{};
\node [right] at (0.5,-0.9) {\tiny 1};
\draw (0.5,-0.45) node(0)[inner sep=0.15ex,circle,fill=black]{};
\node [right] at (0.5,-0.45) {\tiny 0};
\draw (-0.5,-0.45) node(3)[inner sep=0.15ex,circle,fill=black]{};
\node [left] at (-0.5,-0.45) {\tiny 3};
\draw (root) -- (0);
\draw (0) -- (1);
\draw (root) -- (3);
\draw (root) -- (2);
\end{tikzpicture}\\
\hline$f$ & $(\{2,3\},\emptyset,\{1\})$ & $(\{3\},\{2\},\{1\})$ & $(\{3\},\{1\},\{2\})$ & $(\{3\},\{1,2\},\emptyset)$ \\\hline
$T$ & \begin{tikzpicture}
\draw (0,0.2) node{};
\draw (0,0) node(root)[inner sep=0.3ex,circle,fill=black]{};
\draw (0,-0.45) node(0)[inner sep=0.15ex,circle,fill=black]{};
\node [left] at (0,-0.45) {\tiny 0};
\draw (0,-0.9) node(2)[inner sep=0.15ex,circle,fill=black]{};
\node [left] at (0,-0.9) {\tiny 2};
\draw (0.5,-0.9) node(1)[inner sep=0.15ex,circle,fill=black]{};
\node [right] at (0.5,-0.9) {\tiny 1};
\draw (-0.5,-0.9) node(3)[inner sep=0.15ex,circle,fill=black]{};
\node [left] at (-0.5,-0.9) {\tiny 3};
\draw (1) -- (0);
\draw (0) -- (3);
\draw (root) -- (2);
\end{tikzpicture} & \begin{tikzpicture}
\draw (0,0.2) node{};
\draw (0,0) node(root)[inner sep=0.3ex,circle,fill=black]{};
\draw (0,-0.225) node(0)[inner sep=0.15ex,circle,fill=black]{};
\node [left] at (0,-0.225) {\tiny 0};
\draw (0,-0.45) node(1)[inner sep=0.15ex,circle,fill=black]{};
\node [left] at (0,-0.45) {\tiny 1};
\draw (0,-0.675) node(2)[inner sep=0.15ex,circle,fill=black]{};
\node [left] at (0,-0.675) {\tiny 2};
\draw (0,-0.9) node(3)[inner sep=0.15ex,circle,fill=black]{};
\node [left] at (0,-0.9) {\tiny 3};
\draw (root) -- (3);
\end{tikzpicture} & \begin{tikzpicture}
\draw (0,0.2) node{};
\draw (0,0) node(root)[inner sep=0.3ex,circle,fill=black]{};
\draw (0,-0.3) node(0)[inner sep=0.15ex,circle,fill=black]{};
\node [left] at (0,-0.3) {\tiny 0};
\draw (0.5,-0.6) node(1)[inner sep=0.15ex,circle,fill=black]{};
\node [right] at (0.5,-0.6) {\tiny 1};
\draw (-0.5,-0.9) node(3)[inner sep=0.15ex,circle,fill=black]{};
\node [left] at (-0.5,-0.9) {\tiny 3};
\draw (-0.5,-0.6) node(2)[inner sep=0.15ex,circle,fill=black]{};
\node [left] at (-0.5,-0.6) {\tiny 2};
\draw (root) -- (0);
\draw (1) -- (0);
\draw (3) -- (2);
\draw (0) -- (2);
\end{tikzpicture} & \begin{tikzpicture}
\draw (0,0.2) node{};
\draw (0,0) node(root)[inner sep=0.3ex,circle,fill=black]{};
\draw (0,-0.45) node(1)[inner sep=0.15ex,circle,fill=black]{};
\node [left] at (0,-0.45) {\tiny 1};
\draw (-0.5,-0.9) node(3)[inner sep=0.15ex,circle,fill=black]{};
\node [left] at (-0.5,-0.9) {\tiny 3};
\draw (0.5,-0.45) node(0)[inner sep=0.15ex,circle,fill=black]{};
\node [right] at (0.5,-0.45) {\tiny 0};
\draw (-0.5,-0.45) node(2)[inner sep=0.15ex,circle,fill=black]{};
\node [left] at (-0.5,-0.45) {\tiny 2};
\draw (root) -- (0);
\draw (root) -- (1);
\draw (2) -- (3);
\draw (root) -- (2);
\end{tikzpicture}\\\hline
\end{tabular}




==> 123213big.tex <==
\renewcommand{\arraystretch}{1.2}
\newcolumntype{C}{ >{\centering\arraybackslash} m{1.8cm} }
\newcolumntype{D}{ >{\centering\arraybackslash} m{4.8cm} }

\begin{tabular}{c||c|c|c|c|c|c|c|c|c|c}
  block & $\{18,20\}$ & $\{19\}$ & $\{15,17\}$ & $\{16\}$ & $\emptyset$ & $\{12,14\}$ & $\{13\}$ & $\{9\}$ & $\emptyset$ & $\{11\}$\\\hline
  cluster number & 1 & 1 & 2 & 2 & 2 & 3 & 3 & 4 & 3 & 4
\end{tabular}

\mbox{}

\mbox{}

\begin{tabular}{c||c|c|c|c|c|c|c|c|c|c}
  block & $\{10\}$ & $\{6,8\}$ & $\{7\}$ & $\{1\}$ & $\{5\}$ & $\{4\}$ & $\emptyset$ & $\{3\}$ & $\emptyset$ & $\{2\}$\\\hline
  cluster number & 4 & 5 & 5 & 6 & 6 & 6 & 5 & 6 & 1 & 6
\end{tabular}

\mbox{}

\mbox{}

\begin{tabular}{c||c|c|c|c|c|c}
  cluster number & 1 & 2 & 3 & 4 & 5 & 6\\\hline
  cluster type & open & closed & open & closed & open & closed\\\hline
  parameter & / & 0 & / & 2 & / & 4
\end{tabular}

\mbox{}

\mbox{}

\begin{tabular}{CDCD}
$\xrightarrow{\mbox{    }\mbox{\normalsize initialise}\mbox{    }}$ & \begin{tikzpicture}
\draw[red,thick] (0,0) -- (0,-0.5);


\draw (0,0) node(root)[inner sep=0.3ex,circle,fill=black]{};
\draw (0,-0.5) node(0)[inner sep=0.15ex,circle,fill=black]{};
\end{tikzpicture}

& $\xrightarrow{\mbox{    }\mbox{\normalsize $\Phi_5(f_6)$}\mbox{    }}$ &

\begin{tikzpicture}
\draw[red,thick] (-2,2) -- (0,0);
\draw[red,thick] (-2,2) -- (-2.5,1.5);
\draw (0,0) -- (0.5,-0.5);

\draw (0,0) node(root)[inner sep=0.15ex,circle,fill=black]{};
\draw (0.5,-0.5) node(0)[inner sep=0.15ex,circle,fill=black]{};
\draw (-0.5,0.5) node(1)[inner sep=0.15ex,circle,fill=black]{};
\draw (-1,1) node(2)[inner sep=0.15ex,circle,fill=black]{};
\draw (-1.5,1.5) node(3)[inner sep=0.15ex,circle,fill=black]{};
\draw (-2,2) node(4)[inner sep=0.3ex,circle,fill=black]{};
\draw (-2.5,1.5) node(5)[inner sep=0.15ex,circle,fill=black]{};
\end{tikzpicture}\\

$\xrightarrow{\mbox{    }\mbox{\normalsize $\Phi_8(f_5)$}\mbox{    }}$ &

\begin{tikzpicture}
\draw (-1,1) -- (0.5,-0.5);
\draw[red,thick] (-1,1) -- (-1.5,0.5);
\draw[red,thick] (-2.5,-0.5) -- (-3.5,-1.5);
\draw (-1.5,0.5) -- (-2.5,-0.5) -- (-2,-1);


\draw (0,0) node(root)[inner sep=0.15ex,circle,fill=black]{};
\draw (0.5,-0.5) node(0)[inner sep=0.15ex,circle,fill=black]{};
\draw (-0.5,0.5) node(1)[inner sep=0.15ex,circle,fill=black]{};
\draw (-1,1) node(2)[inner sep=0.3ex,circle,fill=black]{};
\draw (-1.5,0.5) node(6)[inner sep=0.15ex,circle,fill=black]{};
\draw (-2,0) node(3)[inner sep=0.15ex,circle,fill=black]{};
\draw (-2.5,-0.5) node(4)[inner sep=0.15ex,circle,fill=black]{};
\draw (-2,-1) node(5)[inner sep=0.15ex,circle,fill=black]{};
\draw (-3,-1) node(7)[inner sep=0.15ex,circle,fill=black]{};
\draw (-3.5,-1.5) node(8)[inner sep=0.15ex,circle,fill=black]{};
\end{tikzpicture}

& $\xrightarrow{\mbox{    }\mbox{\normalsize $\Phi_{11}(f_4)$}\mbox{    }}$ &

\begin{tikzpicture}
\draw (-1,1) -- (0.5,-0.5);
\draw (-1,1) -- (-3.5,-1.5);
\draw (-2.5,-0.5) -- (-2,-1);
\draw[red,thick] (-1,1) -- (-2,2) -- (-2.5,1.5);



\draw (0,0) node(root)[inner sep=0.15ex,circle,fill=black]{};
\draw (0.5,-0.5) node(0)[inner sep=0.15ex,circle,fill=black]{};
\draw (-0.5,0.5) node(1)[inner sep=0.15ex,circle,fill=black]{};
\draw (-1,1) node(2)[inner sep=0.15ex,circle,fill=black]{};
\draw (-1.5,0.5) node(6)[inner sep=0.15ex,circle,fill=black]{};
\draw (-2,0) node(3)[inner sep=0.15ex,circle,fill=black]{};
\draw (-2.5,-0.5) node(4)[inner sep=0.15ex,circle,fill=black]{};
\draw (-2,-1) node(5)[inner sep=0.15ex,circle,fill=black]{};
\draw (-3,-1) node(7)[inner sep=0.15ex,circle,fill=black]{};
\draw (-3.5,-1.5) node(8)[inner sep=0.15ex,circle,fill=black]{};
\draw (-1.5,1.5) node(9)[inner sep=0.15ex,circle,fill=black]{};
\draw (-2,2) node(10)[inner sep=0.3ex,circle,fill=black]{};
\draw (-2.5,1.5) node(11)[inner sep=0.15ex,circle,fill=black]{};
\end{tikzpicture}\\

$\xrightarrow{\mbox{    }\mbox{\normalsize $\Phi_{14}(f_3)$}\mbox{    }}$ &

\begin{tikzpicture}
\draw (-1,1) -- (0.5,-0.5);
\draw (-1,1) -- (-3.5,-1.5);
\draw (-2.5,-0.5) -- (-2,-1);
\draw (-1,1) -- (-2,2);
\draw[red,thick] (-2,2) -- (-3.5,0.5);
\draw (-2.5,1.5) -- (-2,1);



\draw (0,0) node(root)[inner sep=0.15ex,circle,fill=black]{};
\draw (0.5,-0.5) node(0)[inner sep=0.15ex,circle,fill=black]{};
\draw (-0.5,0.5) node(1)[inner sep=0.15ex,circle,fill=black]{};
\draw (-1,1) node(2)[inner sep=0.15ex,circle,fill=black]{};
\draw (-1.5,0.5) node(6)[inner sep=0.15ex,circle,fill=black]{};
\draw (-2,0) node(3)[inner sep=0.15ex,circle,fill=black]{};
\draw (-2.5,-0.5) node(4)[inner sep=0.15ex,circle,fill=black]{};
\draw (-2,-1) node(5)[inner sep=0.15ex,circle,fill=black]{};
\draw (-3,-1) node(7)[inner sep=0.15ex,circle,fill=black]{};
\draw (-3.5,-1.5) node(8)[inner sep=0.15ex,circle,fill=black]{};
\draw (-1.5,1.5) node(9)[inner sep=0.15ex,circle,fill=black]{};
\draw (-2,2) node(10)[inner sep=0.3ex,circle,fill=black]{};
\draw (-2.5,1.5) node(12)[inner sep=0.15ex,circle,fill=black]{};
\draw (-2,1) node(11)[inner sep=0.15ex,circle,fill=black]{};
\draw (-3,1) node(13)[inner sep=0.15ex,circle,fill=black]{};
\draw (-3.5,0.5) node(14)[inner sep=0.15ex,circle,fill=black]{};
\end{tikzpicture}

& $\xrightarrow{\mbox{    }\mbox{\normalsize $\Phi_{17}(f_2)$}\mbox{    }}$ &

\begin{tikzpicture}
\draw (-1,1) -- (0.5,-0.5);
\draw (-1,1) -- (-1,-1.5);
\draw (-1,-0.5) -- (-0.5,-1);
\draw (-1,1) -- (-2,2) -- (-2,0.5);
\draw (-2,1.5) -- (-1.5,1);
\draw[red,thick] (-2,2) -- (-3.5,0.5);



\draw (0,0) node(root)[inner sep=0.15ex,circle,fill=black]{};
\draw (0.5,-0.5) node(0)[inner sep=0.15ex,circle,fill=black]{};
\draw (-0.5,0.5) node(1)[inner sep=0.15ex,circle,fill=black]{};
\draw (-1,1) node(2)[inner sep=0.15ex,circle,fill=black]{};
\draw (-1,0.5) node(6)[inner sep=0.15ex,circle,fill=black]{};
\draw (-1,0) node(3)[inner sep=0.15ex,circle,fill=black]{};
\draw (-1,-0.5) node(4)[inner sep=0.15ex,circle,fill=black]{};
\draw (-0.5,-1) node(5)[inner sep=0.15ex,circle,fill=black]{};
\draw (-1,-1) node(7)[inner sep=0.15ex,circle,fill=black]{};
\draw (-1,-1.5) node(8)[inner sep=0.15ex,circle,fill=black]{};
\draw (-1.5,1.5) node(9)[inner sep=0.15ex,circle,fill=black]{};
\draw (-2,2) node(10)[inner sep=0.3ex,circle,fill=black]{};
\draw (-2,1.5) node(12)[inner sep=0.15ex,circle,fill=black]{};
\draw (-1.5,1) node(11)[inner sep=0.15ex,circle,fill=black]{};
\draw (-2,1) node(13)[inner sep=0.15ex,circle,fill=black]{};
\draw (-2,0.5) node(14)[inner sep=0.15ex,circle,fill=black]{};
\draw (-2.5,1.5) node(15)[inner sep=0.15ex,circle,fill=black]{};
\draw (-3,1) node(16)[inner sep=0.15ex,circle,fill=black]{};
\draw (-3.5,0.5) node(17)[inner sep=0.15ex,circle,fill=black]{};
\end{tikzpicture}\\
\end{tabular}

\begin{tabular}{CD}
   $\xrightarrow{\mbox{    }\mbox{\normalsize $\Phi_{20}(f_1)$}\mbox{    }}$  &  
\begin{tikzpicture}
\draw (-0.5,0.5) -- (0.5,-0.5);
\draw (-1,0) -- (-2.5,-1.5) -- (-2.5,-3);
\draw (0,-2) -- (-1.5,-0.5);
\draw (0.5,-2) -- (0,-2) -- (1,-3);
\draw (-2.5,-1.5) -- (-1,-3);
\draw (-2,-2) -- (-1.5,-2);
\draw[red,thick] (-2.5,-1.5) -- (-3.5,-2.5);
\draw[red,thick] (-0.5,0.5) -- (-1,0);



\draw (0,0) node(root)[inner sep=0.15ex,circle,fill=black]{};
\draw (0.5,-0.5) node(0)[inner sep=0.15ex,circle,fill=black]{};
\draw (-0.5,0.5) node(1)[inner sep=0.3ex,circle,fill=black]{};
\draw (-1,0) node(18)[inner sep=0.15ex,circle,fill=black]{};
\draw (-1.5,-0.5) node(2)[inner sep=0.15ex,circle,fill=black]{};
\draw (-1,-1) node(6)[inner sep=0.15ex,circle,fill=black]{};
\draw (-0.5,-1.5) node(3)[inner sep=0.15ex,circle,fill=black]{};
\draw (0,-2) node(4)[inner sep=0.15ex,circle,fill=black]{};
\draw (0.5,-2) node(5)[inner sep=0.15ex,circle,fill=black]{};
\draw (0.5,-2.5) node(7)[inner sep=0.15ex,circle,fill=black]{};
\draw (1,-3) node(8)[inner sep=0.15ex,circle,fill=black]{};
\draw (-2,-1) node(9)[inner sep=0.15ex,circle,fill=black]{};
\draw (-2.5,-1.5) node(10)[inner sep=0.15ex,circle,fill=black]{};
\draw (-2,-2) node(12)[inner sep=0.15ex,circle,fill=black]{};
\draw (-1.5,-2) node(11)[inner sep=0.15ex,circle,fill=black]{};
\draw (-1.5,-2.5) node(13)[inner sep=0.15ex,circle,fill=black]{};
\draw (-1,-3) node(14)[inner sep=0.15ex,circle,fill=black]{};
\draw (-2.5,-2) node(15)[inner sep=0.15ex,circle,fill=black]{};
\draw (-2.5,-2.5) node(16)[inner sep=0.15ex,circle,fill=black]{};
\draw (-2.5,-3) node(17)[inner sep=0.15ex,circle,fill=black]{};
\draw (-3,-2) node(19)[inner sep=0.15ex,circle,fill=black]{};
\draw (-3.5,-2.5) node(20)[inner sep=0.15ex,circle,fill=black]{};
\end{tikzpicture}\\
\end{tabular}

==> 123213example.tex <==
\renewcommand{\arraystretch}{1.2}
\newcolumntype{C}{ >{\centering\arraybackslash} m{0.8cm} }
\newcolumntype{D}{ >{\centering\arraybackslash} m{1.8cm} }
\newcolumntype{E}{ >{\centering\arraybackslash} m{2.4cm} }
\newcolumntype{F}{ >{\centering\arraybackslash} m{3cm} }

\begin{tabular}{F>{\centering\arraybackslash} m{0.1cm}F}
\begin{tabular}{|C|C|}
\hline $f$ & $()$\\\hline
$T$ & \begin{tikzpicture}
\draw (0,0.1) node{};
\draw (0,0) node(root)[inner sep=0.3ex,circle,fill=black]{};
\draw (0,-0.5) node(0)[inner sep=0.15ex,circle,fill=black]{};
\draw (root) -- (0);
\end{tikzpicture}\\\hline
\end{tabular}  & \quad & \begin{tabular}{|C|C|}
\hline$f$ & $(\{1\})$\\\hline
$T$ & \begin{tikzpicture}
\draw (0,0.1) node{};
\draw (0,0) node(root)[inner sep=0.3ex,circle,fill=black]{};
\draw (0.25,-0.5) node(0)[inner sep=0.15ex,circle,fill=black]{};
\draw (-0.25,-0.5) node(1)[inner sep=0.15ex,circle,fill=black]{};
\draw (root) -- (0);
\draw (root) -- (1);
\end{tikzpicture}\\\hline
\end{tabular}\\
\end{tabular}

\vspace{0.2cm}

\begin{tabular}{|C|D|D|D|}
\hline$f$ & $(\{1\},\{2\})$ & $(\{1,2\},\emptyset)$ & $(\{2\},\{1\})$ \\\hline
$T$ & \begin{tikzpicture}
\draw (0,0.1) node{};
\draw (0,0) node(root)[inner sep=0.3ex,circle,fill=black]{};
\draw (0.5,-0.25) node(0)[inner sep=0.15ex,circle,fill=black]{};
\draw (0.5,-0.5) node(1)[inner sep=0.15ex,circle,fill=black]{};
\draw (-0.5,-0.25) node(2)[inner sep=0.15ex,circle,fill=black]{};
\draw (root) -- (0);
\draw (1) -- (0);
\draw (2) -- (root);
\end{tikzpicture} & \begin{tikzpicture}
\draw (0,0.1) node{};
\draw (0,0) node(root)[inner sep=0.3ex,circle,fill=black]{};
\draw (0.5,-0.25) node(0)[inner sep=0.15ex,circle,fill=black]{};
\draw (-0.5,-0.25) node(1)[inner sep=0.15ex,circle,fill=black]{};
\draw (-0.5,-0.5) node(2)[inner sep=0.15ex,circle,fill=black]{};
\draw (root) -- (0);
\draw (1) -- (root);
\draw (2) -- (1);
\end{tikzpicture} & \begin{tikzpicture}
\draw (0,0.1) node{};
\draw (0,0) node(root)[inner sep=0.3ex,circle,fill=black]{};
\draw (0,-0.5) node(1)[inner sep=0.15ex,circle,fill=black]{};
\draw (0.5,-0.5) node(0)[inner sep=0.15ex,circle,fill=black]{};
\draw (-0.5,-0.5) node(2)[inner sep=0.15ex,circle,fill=black]{};
\draw (root) -- (0);
\draw (root) -- (1);
\draw (root) -- (2);
\end{tikzpicture}\\\hline
\end{tabular}

\vspace{0.2cm}


\begin{tabular}{|C|E|E|E|}
\hline$f$ & $(\{1\},\{3\},\{2\})$ & $(\{1,3\},\emptyset,\{2\})$ & $(\{1,3\},\{2\},\emptyset)$ \\\hline
$T$ & \begin{tikzpicture}
\draw (0,0.1) node{};
\draw (0,0) node(root)[inner sep=0.3ex,circle,fill=black]{};
\draw (0.5,-0.25) node(0)[inner sep=0.15ex,circle,fill=black]{};
\draw (0.5,-0.5) node(1)[inner sep=0.15ex,circle,fill=black]{};
\draw (0.5,-0.75) node(2)[inner sep=0.15ex,circle,fill=black]{};
\draw (-0.5,-0.25) node(3)[inner sep=0.15ex,circle,fill=black]{};
\draw (root) -- (0);
\draw (1) -- (0);
\draw (3) -- (root);
\draw (2) -- (1);
\end{tikzpicture} & \begin{tikzpicture}
\draw (0,0.1) node{};
\draw (0,0) node(root)[inner sep=0.3ex,circle,fill=black]{};
\draw (0.5,-0.25) node(0)[inner sep=0.15ex,circle,fill=black]{};
\draw (0.5,-0.5) node(1)[inner sep=0.15ex,circle,fill=black]{};
\draw (-0.5,-0.25) node(2)[inner sep=0.15ex,circle,fill=black]{};
\draw (-0.5,-0.5) node(3)[inner sep=0.15ex,circle,fill=black]{};
\draw (root) -- (0);
\draw (1) -- (0);
\draw (2) -- (root);
\draw (2) -- (3);
\end{tikzpicture} & \begin{tikzpicture}
\draw (0,0.1) node{};
\draw (0,0) node(root)[inner sep=0.3ex,circle,fill=black]{};
\draw (0.5,-0.25) node(0)[inner sep=0.15ex,circle,fill=black]{};
\draw (-0.5,-0.25) node(1)[inner sep=0.15ex,circle,fill=black]{};
\draw (-0.5,-0.5) node(2)[inner sep=0.15ex,circle,fill=black]{};
\draw (-0.5,-0.75) node(3)[inner sep=0.15ex,circle,fill=black]{};
\draw (root) -- (0);
\draw (1) -- (root);
\draw (2) -- (1);
\draw (2) -- (3);
\end{tikzpicture}\\
\hline$f$ & $(\{2\},\{3\},\{1\})$ & $(\{2,3\},\emptyset,\{1\})$ & $(\{2,3\},\{1\},\emptyset)$\\\hline
$T$ & \begin{tikzpicture}
\draw (0,0.1) node{};
\draw (0,0) node(root)[inner sep=0.3ex,circle,fill=black]{};
\draw (0.375,-0.25) node(0)[inner sep=0.15ex,circle,fill=black]{};
\draw (0.5,-0.5) node(1)[inner sep=0.15ex,circle,fill=black]{};
\draw (0.25,-0.5) node(2)[inner sep=0.15ex,circle,fill=black]{};
\draw (-0.5,-0.25) node(3)[inner sep=0.15ex,circle,fill=black]{};
\draw (root) -- (0);
\draw (1) -- (0);
\draw (3) -- (root);
\draw (2) -- (0);
\end{tikzpicture} & \begin{tikzpicture}
\draw (0,0.1) node{};
\draw (0,0) node(root)[inner sep=0.3ex,circle,fill=black]{};
\draw (0.5,-0.25) node(0)[inner sep=0.15ex,circle,fill=black]{};
\draw (0,-0.25) node(1)[inner sep=0.15ex,circle,fill=black]{};
\draw (-0.5,-0.25) node(2)[inner sep=0.15ex,circle,fill=black]{};
\draw (-0.5,-0.5) node(3)[inner sep=0.15ex,circle,fill=black]{};
\draw (root) -- (0);
\draw (1) -- (root);
\draw (2) -- (root);
\draw (2) -- (3);
\end{tikzpicture} & \begin{tikzpicture}
\draw (0,0.1) node{};
\draw (0,0) node(root)[inner sep=0.3ex,circle,fill=black]{};
\draw (-0.375,-0.25) node(1)[inner sep=0.15ex,circle,fill=black]{};
\draw (0.5,-0.25) node(0)[inner sep=0.15ex,circle,fill=black]{};
\draw (-0.25,-0.5) node(2)[inner sep=0.15ex,circle,fill=black]{};
\draw (-0.5,-0.5) node(3)[inner sep=0.15ex,circle,fill=black]{};
\draw (root) -- (0);
\draw (1) -- (3);
\draw (1) -- (root);
\draw (2) -- (1);
\end{tikzpicture}\\\hline
$f$ & $(\{3\},\{1\},\{2\})$ & $(\{3\},\{1,2\},\emptyset)$ & $(\{3\},\{2\},\{1\})$\\\hline
$T$ & \begin{tikzpicture}
\draw (0,0.1) node{};
\draw (0,0) node(root)[inner sep=0.3ex,circle,fill=black]{};
\draw (0.5,-0.25) node(0)[inner sep=0.15ex,circle,fill=black]{};
\draw (0,-0.25) node(1)[inner sep=0.15ex,circle,fill=black]{};
\draw (-0.5,-0.25) node(2)[inner sep=0.15ex,circle,fill=black]{};
\draw (0.5,-0.5) node(3)[inner sep=0.15ex,circle,fill=black]{};
\draw (root) -- (0);
\draw (1) -- (root);
\draw (2) -- (root);
\draw (0) -- (3);
\end{tikzpicture} & \begin{tikzpicture}
\draw (0,0.1) node{};
\draw (0,0) node(root)[inner sep=0.3ex,circle,fill=black]{};
\draw (0.5,-0.25) node(0)[inner sep=0.15ex,circle,fill=black]{};
\draw (0,-0.25) node(1)[inner sep=0.15ex,circle,fill=black]{};
\draw (-0.5,-0.25) node(2)[inner sep=0.15ex,circle,fill=black]{};
\draw (0,-0.5) node(3)[inner sep=0.15ex,circle,fill=black]{};
\draw (root) -- (0);
\draw (1) -- (root);
\draw (2) -- (root);
\draw (1) -- (3);
\end{tikzpicture} & \begin{tikzpicture}
\draw (0,0.1) node{};
\draw (0,0) node(root)[inner sep=0.3ex,circle,fill=black]{};
\draw (0.167,-0.5) node(1)[inner sep=0.15ex,circle,fill=black]{};
\draw (0.5,-0.5) node(0)[inner sep=0.15ex,circle,fill=black]{};
\draw (-0.167,-0.5) node(2)[inner sep=0.15ex,circle,fill=black]{};
\draw (-0.5,-0.5) node(3)[inner sep=0.15ex,circle,fill=black]{};
\draw (root) -- (0);
\draw (1) -- (root);
\draw (2) -- (root);
\draw (3) -- (root);
\end{tikzpicture}\\\hline 
\end{tabular}




==> pqexample.tex <==
\renewcommand{\arraystretch}{1.2}
\newcolumntype{F}{ >{\centering\arraybackslash} m{4cm} }

\begin{tabular}{FF}
\begin{tikzpicture}
\draw (0,0.5) node{};
\draw (0,0) node(root)[inner sep=0.15ex,circle,fill=black]{};
\draw (0,-0.5) node(0)[inner sep=0.15ex,circle,fill=black]{};
\draw (0,-1) node(1)[inner sep=0.15ex,circle,fill=black]{};

\draw (0,-2) node(3)[inner sep=0.15ex,circle,fill=black]{};
\draw (0,-2.5) node(4)[inner sep=0.15ex,circle,fill=black]{};
\draw (root) -- (1);
\draw (3) -- (4); 

\node [right] at (0,-0.5) {\tiny $k+1$};
\node [right] at (0,-1) {\tiny $k+2$};
\node at (0,-1.35) {\tiny $\vdots$};
\node [right] at (0,-2) {\tiny $n-1$};
\node [right] at (0,-2.5) {\tiny $n$};
\end{tikzpicture} 
& \begin{tikzpicture}
\draw (0,0.5) node{};
\draw (0,0) node(root)[inner sep=0.15ex,circle,fill=black]{};
\draw (0.25,-0.5) node(0)[inner sep=0.15ex,circle,fill=black]{};
\draw (0.25,-1) node(1)[inner sep=0.15ex,circle,fill=black]{};

\draw (0.25,-2) node(3)[inner sep=0.15ex,circle,fill=black]{};
\draw (0.25,-2.5) node(4)[inner sep=0.15ex,circle,fill=black]{};
\draw (-0.25,-0.5) node(5)[inner sep=0.15ex,circle,fill=black]{};
\draw (5) -- (root) -- (0) -- (1);
\draw (3) -- (4); 

\node [right] at (0.25,-0.5) {\tiny $k+1$};
\node [right] at (0.25,-1) {\tiny $k+2$};
\node at (0.25,-1.35) {\tiny $\vdots$};
\node [right] at (0.25,-2) {\tiny $n-2$};
\node [right] at (0.25,-2.5) {\tiny $n-1$};
\node [left] at (-0.25,-0.5) {\tiny $n$};
\end{tikzpicture}\\
$P_{k+1,n}$ & $Q_{k+1,n}$
\end{tabular}
